Linear Recurrent Memory Suffices to Distil a World-Model Policy for Robot Air Hockey

Does memory-dependent control need nonlinear recurrent dynamics? We study simulated air-hockey defence under temporary loss of puck tracking. A DreamerV3 teacher outperforms a memoryless policy under tracking loss, and erasing its recurrent state at the moment tracking fails cuts its save rate sharply, so the task requires memory. We distil this teacher into compact recurrent policies with a 64-dimensional state, combining a diagonal linear recurrence with an optional rank-$k$ nonlinear innovation while the observation encoder and action head stay nonlinear. Across five matched seeds, the purely linear recurrent model ($k=0$) matches both the GRU baseline and the teacher throughout the tested range of tracking loss. Increasing nonlinear innovation rank provides no measured benefit. This result comes from a fresh test split that was opened only after all models and analyses were frozen. Under 5\,mm observation noise, without retraining, the linear student keeps a higher save rate than the GRU baseline, while using fewer recurrent parameters and less computation. These results suggest that, for this memory-dependent control task, nonlinear representation learning around a simple linear memory can be sufficient, and that nonlinear recurrent dynamics are not necessarily required.

==> figures/figure2-structured-student.tex <==
\definecolor{figblue}{HTML}{0072B2}
\definecolor{figsky}{HTML}{56B4E9}
\definecolor{figorange}{HTML}{824D00}
\definecolor{figgrey}{HTML}{5C6670}
\definecolor{figlight}{HTML}{EEF1F4}

\begin{tikzpicture}[
    >=Latex,
    font=\small,
    line cap=round,
    line join=round,
    input/.style={
        draw=black!75,
        fill=white,
        rounded corners=1.5pt,
        minimum width=2.25cm,
        minimum height=1.05cm,
        align=center,
        inner sep=5pt
    },
    block/.style={
        draw=black!75,
        fill=white,
        rounded corners=1.5pt,
        minimum height=1.18cm,
        align=center,
        inner sep=5pt
    },
    backbone/.style={
        block,
        draw=figblue,
        fill=figsky!10,
        minimum width=4.45cm,
        inner xsep=7pt
    },
    innovation/.style={
        block,
        draw=figorange,
        dashed,
        fill=figorange!9,
        minimum width=4.45cm,
        inner xsep=7pt
    },
    state/.style={
        draw=figblue,
        fill=figsky!18,
        circle,
        minimum size=1.25cm,
        align=center,
        inner sep=2pt
    },
    sum/.style={
        draw=black!75,
        fill=white,
        circle,
        minimum size=0.62cm,
        inner sep=0pt,
        font=\large
    },
    note/.style={
        align=left,
        font=\footnotesize,
        text=figgrey
    },
    flow/.style={-Latex, line width=1.0pt, draw=black!78},
    linearflow/.style={-Latex, line width=1.5pt, draw=figblue},
    innovationflow/.style={-Latex, line width=1.5pt, draw=figorange, dashed},
    branch/.style={line width=0.9pt, draw=black!65}
]

% Inputs and shared encoder.
\node[input] (observation) at (0,1.75) {
    public observation\\[-1pt]
    $o_t\in\mathbb{R}^{19}$
};
\node[input] (carry) at (0,0) {
    carried values\\[-1pt]
    $z_{t-1}\in\mathbb{R}^{64}$, $a_{t-1}\in\mathbb{R}^{2}$
};
\node[block, minimum width=2.55cm] (encoder) at (3.45,1.75) {
    observation encoder\\[-1pt]
    $19\!\to\!64\!\to\!32$\\[-1pt]
    \footnotesize SiLU
};
\draw[flow] (observation) -- (encoder);

\node[block, fill=figlight, minimum width=2.20cm] (recurrentinputs) at (3.45,0) {
    recurrent inputs\\[-1pt]
    $e_t,\ z_{t-1},\ a_{t-1}$
};
\draw[flow] (encoder.south) -- (recurrentinputs.north);
\draw[flow] (carry.east) -- (recurrentinputs.west);

% Recurrent core: the controlled architectural comparison.
\node[backbone] (linear) at (8.1,0.92) {
    \textbf{diagonal linear backbone}\\[2pt]
    $\tanh(\alpha)\odot z_{t-1}+B_e e_t+B_a a_{t-1}+b_z$
};
\node[innovation] (innovation) at (8.1,-1.08) {
    \textbf{rank-$k$ nonlinear innovation}\\[2pt]
    $U\tanh\!\left(Vz_{t-1}+W_e e_t+W_a a_{t-1}+b_r\right)$
};
\node[sum] (sum) at (11.60,0.00) {$+$};
\node[state] (state) at (12.85,0.00) {$z_t$\\[-2pt]\scriptsize $64$};

\coordinate (corefork) at (4.95,0);
\draw[branch] (recurrentinputs.east) -- (corefork);
\fill[black!65] (corefork) circle (1.5pt);
\draw[branch] (corefork) |- (linear.west);
\draw[branch] (corefork) |- (innovation.west);
\fill[figblue] (linear.west) circle (1.8pt);
\fill[figorange] (innovation.west) circle (1.8pt);

\draw[linearflow] (linear.east) -- (sum.north west);
\draw[innovationflow] (innovation.east) -- (sum.south west);
\draw[flow] (sum) -- (state);

% Nonlinear action head and outputs.
\node[block, minimum width=2.75cm] (head) at (15.28,0.00) {
    action head\\[-1pt]
    $[z_t,e_t]:96\!\to\!64\!\to\!2$\\[-1pt]
    \footnotesize SiLU, then tanh
};
\node[input, minimum width=1.55cm] (action) at (17.78,0.00) {
    action\\[-1pt]
    $a_t\in\mathbb{R}^{2}$
};
\draw[flow] (state) -- (head);
\draw[flow] (head) -- (action);

% Encoded-observation bypass to the action head.
\draw[flow]
    (encoder.north east)
    -- ++(0,0.92)
    -| node[pos=0.58, above=3pt, fill=white, inner sep=1.5pt,
       font=\footnotesize, text=figgrey]
       {$e_t$ to action head}
    (head.north);

% Direct reading guide for the rank sweep.
\node[note, anchor=north] at (8.45,-1.82) {
    \textcolor{figorange}{$k=0$: dashed branch absent}\\
    \textcolor{figorange}{$k\in\{1,2,4\}$: $64\!\to\!k\!\to\!64$, rank at most $k$}
};

\end{tikzpicture}

